Time-domain Representation of Passband Scattering Parameters

This paper presents a simple and accurate method for the inclusion of linear, time-invariant (LTI) networks, described by RF frequency-domain data, within equivalent baseband time-domain simulations. The time-domain representation is formulated as an equivalent baseband discrete-time impulse response, which may be convolved with the equivalent baseband form of the input signal, to obtain the corresponding equivalent baseband output. This allows networks which are most accurately described in the frequency domain, such as frequency-dispersive transmission lines, to be efficiently included as part of a transient time-domain simulation.

==> tikz/dtir.pgf <==
\begin{tikzpicture}

%\path[use as bounding box] (-1, -1.2) rectangle (7.9, 3.75);

\pgfplotsset{
        table/search path={tikz},
}

\begin{axis}[
title = {Re\,$s_k$},
name=real,
scale only axis,
xmin=0, xmax=20,
ymin = -0.3, ymax = 0.3,
%xlabel near ticks,
%ylabel near ticks,
%xtick={-10,0,10,20,30},
%ytick={0,100,200,300,400,500,600,700},
%width=\figurewidth,
%height=\figureheight,
width = 3cm,
height = 3cm,
xlabel={Sample},
ylabel={Amplitude},
xmajorgrids,
ymajorgrids]
\addplot [ycomb, color=red, line width=1.5pt, mark = square*] plot table[x expr=\coordindex, y index=1] {tikz/cir.txt};
\end{axis}
% 
\begin{axis}[
title = {Im\,$s_k$},
name=imag,
at=(real.right of south east), anchor=left of south west,
scale only axis,
xmin=0, xmax=20,
ymin = -0.3, ymax = 0.3,
%xlabel near ticks,
%ylabel near ticks,
%xtick={-10,0,10,20,30},
%ytick={0,100,200,300,400,500,600,700},
%width=\figurewidth,
%height=\figureheight,
width = 3cm,
height = 3cm,
xlabel={Sample},
ylabel={Amplitude},
xmajorgrids,
ymajorgrids]
\addplot [ycomb, color=blue, line width=1.5pt, mark = square*] plot table[x expr=\coordindex, y index=2] {tikz/cir.txt};
\end{axis}

\end{tikzpicture}


==> tikz/dtir2.pgf <==
\begin{tikzpicture}

%\path[use as bounding box] (-1, -1.2) rectangle (7.9, 3.75);

\pgfplotsset{
        table/search path={tikz},
}

\begin{axis}[
name=real,
scale only axis,
xmin=0, xmax=20,
xtick = {0,2,...,20},
ymin = -0.2, ymax = 0.3,
ytick = {-0.2,-0.1,...,0.3},
yticklabels = {-0.2,,0,,,0.3},
%yticklabels = {-0.25,,,,,0.25,},
%extra y ticks={0},
%extra y tick labels={0},
xlabel near ticks,
ylabel near ticks,
width = 7cm,
height = 2.5cm,
xlabel={Sample ($k$)},
ylabel={$\tilde{s}[k]$ (unitless)},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
legend cell align=left,
clip=false,
restrict x to domain=0:20, 
]
\addplot [ycomb, color=red, line width=1.0pt, mark = square*, mark size=1] plot table[x expr=\coordindex, y expr=\thisrowno{0}] {cir.txt};
\addplot [ycomb, color=blue, dash pattern=on 1pt off 1pt, line width=1.0pt, mark = square*,mark options={solid}, mark size=1] plot table[x expr=\coordindex, y expr=\thisrowno{1}] {cir.txt};
\legend{{Re\,$s_k$}, {Im\,$s_k$}}
\end{axis}

\end{tikzpicture}


==> tikz/freq_approx.pgf <==
\begin{tikzpicture}

%\path[use as bounding box] (-1, -1.2) rectangle (7.9, 3.75);
\pgfplotsset{
        table/search path={tikz},
}
\begin{axis}[
name=real,
scale only axis,
xmin=-0.5, xmax=0.5,
ymin = -0.5, ymax = 0.7,
ytick = {-0.5, -0.3,-0.1,0.1, 0.3,0.5,0.7},
yticklabels = {-0.5,,0,,0.3,,0.6},
xlabel near ticks,
ylabel near ticks,
width = 7cm,
height = 2.5cm,
xlabel={Frequency (GHz)},
ylabel={Amplitude},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
legend cell align=left,
legend pos = south east,
mark repeat={8},
]
\addplot [color=red, line width=0.75pt] plot table[x index=0, y index=1] {freq_approx.txt}; 
\addplot [line width=0.75pt, only marks, black, mark = asterisk] plot table[x index=0, y index=2] {freq_approx.txt};
\addplot [color=blue, line width=0.75pt] plot table[x index=0, y index=3] {freq_approx.txt}; 
\addplot [line width=0.75pt, only marks, green!40!black, mark = x] plot table[x index=0, y index=4] {freq_approx.txt};
%\legend{$\tilde{S}(\omega)$, {Im\,$s_k$}}
\legend{Re\,$\tilde{F}(\omega)$,Re\,$\tilde{S}(\omega)$,Im\,$\tilde{F}(\omega)$,Im\,$\tilde{S}(\omega)$}
\end{axis}

\end{tikzpicture}


==> tikz/output.pgf <==
\begin{tikzpicture}

%\path[use as bounding box] (-1, -1.2) rectangle (7.9, 3.75);
\pgfplotsset{
        table/search path={tikz},
}

\begin{axis}[
name=real,
scale only axis,
xmin=0, xmax=50,
ymin=-40, ymax=60,
%ymin = -0.25, ymax = 0.25,
%ytick = {-0.2,-0.1,0,0.1,0.2},
xlabel near ticks,
ylabel near ticks,
width = 7cm,
height = 2.5cm,
xlabel={Time (ns)},  
ylabel={$i_s$ (mA)},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
legend cell align=left,
legend pos = north east,
%mark repeat={4}, 
restrict x to domain=0:50,
]
\addplot [color=blue, line width=0.75pt, samples = 1000] plot table[x index=0, y index=1] {output_ads.txt}; 
\addplot [ycomb,  line width=0.75pt, color=red, mark = x] plot table[x index=0, y index=1] {output_conv.txt};
%\legend{$\tilde{S}(\omega)$, {Im\,$s_k$}} 
\legend{Commercial Solver, This Paper} 
\end{axis}

\end{tikzpicture}


==> tikz/output_rf.pgf <==
\begin{tikzpicture}

%\path[use as bounding box] (-1, -1.2) rectangle (7.9, 3.75);
\pgfplotsset{
        table/search path={tikz},
}

\begin{axis}[
name=real,
scale only axis,
xmin=101, xmax=102,
ymin=-40, ymax=40,
%ymin = -0.25, ymax = 0.25,
%ytick = {-0.2,-0.1,0,0.1,0.2},
xlabel near ticks,
ylabel near ticks,
width = 7cm,
height = 2.5cm,
xlabel={Time (ns)},  
ylabel={$i_s$ (mA)},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
legend cell align=left,
legend pos = north east,
%mark repeat={4}, 
restrict x to domain=101:103, 
]
\addplot [color=blue, line width=0.75pt] plot table[x index=0, y index=1] {output_rf_ads.txt}; 
\addplot [ycomb, line width=0.75pt, color=red] plot table[x index=0, y index=1] {output_rf_conv.txt}; 
%\addplot coordinates{(0,0)};
%\legend{$\tilde{S}(\omega)$, {Im\,$s_k$}} 
%\legend{ADS, Convolution} 
\end{axis}

\end{tikzpicture}




==> tikz/transmission_line.pgf <==
% lsm.m4

\begin{tikzpicture}[scale=2.54]
% dpic version 2017.12.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpiclw=1bp
\dpiclw=0.8bp
\dpicdraw (0,0)
 --(0,0.225)\dpicstop
\dpicdraw (0,0.35) circle (0.049213in)\dpicstop
\draw (0,0.2875) node{$_-$};
\draw (0,0.4125) node{$_+$};
\dpicdraw (0,0.475)
 --(0,0.7)\dpicstop
\draw (-0.125,0.35) node[left=-1.5bp]{$ v(t)$};
\dpicdraw (0,0.694444)
 --(0,0.705556)\dpicstop
\dpicdraw (1.158333,0.7)
 --(1.4,0.7)\dpicstop
\dpicdraw (0,0.7)
 --(0.2625,0.7)\dpicstop
\dpicdraw[line width=0.4bp](0.2625,0.7) circle (0.00109in)\dpicstop
\dpicdraw (0.2625,0.658333)
 --(1.1375,0.658333)\dpicstop
\dpicdraw (1.1375,0.658333)
 ..controls (1.149006,0.658333) and (1.158333,0.676988)
 ..(1.158333,0.7)
 ..controls (1.158333,0.723013) and (1.149006,0.741667)
 ..(1.1375,0.741667)\dpicstop
\dpicdraw (1.1375,0.741667)
 --(0.2625,0.741667)\dpicstop
\dpicdraw (0.2625,0.741667)
 ..controls (0.250994,0.741667) and (0.241667,0.723013)
 ..(0.241667,0.7)
 ..controls (0.241667,0.676988) and (0.250994,0.658333)
 ..(0.2625,0.658333)
 ..controls (0.274006,0.658333) and (0.283333,0.676988)
 ..(0.283333,0.7)
 ..controls (0.283333,0.723013) and (0.274006,0.741667)
 ..(0.2625,0.741667)\dpicstop
\dpicdraw[fill=black](1.4,0.7) circle (0.007874in)\dpicstop
\filldraw[line width=0bp](0.069333,0.675)
 --(0.169333,0.7)
 --(0.069333,0.725) --cycle\dpicstop
\dpicdraw (0.146427,0.7)
 --(0.069333,0.7)\dpicstop
\draw (0.10788,0.7) node[above=-1.5bp]{$ i_s$};
\dpicdraw (1.158333,0)
 --(1.4,0)\dpicstop
\dpicdraw (0,0)
 --(0.2625,0)\dpicstop
\dpicdraw[line width=0.4bp](0.2625,0) circle (0.00109in)\dpicstop
\dpicdraw (0.2625,-0.041667)
 --(1.1375,-0.041667)\dpicstop
\dpicdraw (1.1375,-0.041667)
 ..controls (1.149006,-0.041667) and (1.158333,-0.023013)
 ..(1.158333,0)
 ..controls (1.158333,0.023013) and (1.149006,0.041667)
 ..(1.1375,0.041667)\dpicstop
\dpicdraw (1.1375,0.041667)
 --(0.2625,0.041667)\dpicstop
\dpicdraw (0.2625,0.041667)
 ..controls (0.250994,0.041667) and (0.241667,0.023013)
 ..(0.241667,0)
 ..controls (0.241667,-0.023013) and (0.250994,-0.041667)
 ..(0.2625,-0.041667)
 ..controls (0.274006,-0.041667) and (0.283333,-0.023013)
 ..(0.283333,0)
 ..controls (0.283333,0.023013) and (0.274006,0.041667)
 ..(0.2625,0.041667)\dpicstop
\dpicdraw[fill=black](1.4,0) circle (0.007874in)\dpicstop
\draw (0.7,0.35) node{\shortstack{$Z_{0} = \SI{75}{\ohm}$\\%
$\tau = \SI{1}{\nano\second}$}};
\dpicdraw (2.558333,0.7)
 --(2.8,0.7)\dpicstop
\dpicdraw (1.4,0.7)
 --(1.6625,0.7)\dpicstop
\dpicdraw[line width=0.4bp](1.6625,0.7) circle (0.00109in)\dpicstop
\dpicdraw (1.6625,0.658333)
 --(2.5375,0.658333)\dpicstop
\dpicdraw (2.5375,0.658333)
 ..controls (2.549006,0.658333) and (2.558333,0.676988)
 ..(2.558333,0.7)
 ..controls (2.558333,0.723013) and (2.549006,0.741667)
 ..(2.5375,0.741667)\dpicstop
\dpicdraw (2.5375,0.741667)
 --(1.6625,0.741667)\dpicstop
\dpicdraw (1.6625,0.741667)
 ..controls (1.650994,0.741667) and (1.641667,0.723013)
 ..(1.641667,0.7)
 ..controls (1.641667,0.676988) and (1.650994,0.658333)
 ..(1.6625,0.658333)
 ..controls (1.674006,0.658333) and (1.683333,0.676988)
 ..(1.683333,0.7)
 ..controls (1.683333,0.723013) and (1.674006,0.741667)
 ..(1.6625,0.741667)\dpicstop
\dpicdraw[fill=black](2.8,0.7) circle (0.007874in)\dpicstop
\dpicdraw (2.558333,0)
 --(2.8,0)\dpicstop
\dpicdraw (1.4,0)
 --(1.6625,0)\dpicstop
\dpicdraw[line width=0.4bp](1.6625,0) circle (0.00109in)\dpicstop
\dpicdraw (1.6625,-0.041667)
 --(2.5375,-0.041667)\dpicstop
\dpicdraw (2.5375,-0.041667)
 ..controls (2.549006,-0.041667) and (2.558333,-0.023013)
 ..(2.558333,0)
 ..controls (2.558333,0.023013) and (2.549006,0.041667)
 ..(2.5375,0.041667)\dpicstop
\dpicdraw (2.5375,0.041667)
 --(1.6625,0.041667)\dpicstop
\dpicdraw (1.6625,0.041667)
 ..controls (1.650994,0.041667) and (1.641667,0.023013)
 ..(1.641667,0)
 ..controls (1.641667,-0.023013) and (1.650994,-0.041667)
 ..(1.6625,-0.041667)
 ..controls (1.674006,-0.041667) and (1.683333,-0.023013)
 ..(1.683333,0)
 ..controls (1.683333,0.023013) and (1.674006,0.041667)
 ..(1.6625,0.041667)\dpicstop
\dpicdraw[fill=black](2.8,0) circle (0.007874in)\dpicstop
\draw (2.1,0.35) node{\shortstack{$Z_{0} = \SI{50}{\ohm}$\\%
$\tau = \sqrt{2}\,\si{\nano\second}$}};
\dpicdraw (2.8,0.7)
 --(2.8,0.475)
 --(2.841667,0.454167)
 --(2.758333,0.4125)
 --(2.841667,0.370833)
 --(2.758333,0.329167)
 --(2.841667,0.2875)
 --(2.758333,0.245833)
 --(2.8,0.225)
 --(2.8,0)\dpicstop
\draw (2.841667,0.35) node[right=-1.5bp]{$ \SI{30}{\ohm}$};
\end{tikzpicture}

